Inapproximability of the Standard Pebble Game and Hard to Pebble Graphs

Pebble games are single-player games on DAGs involving placing and moving pebbles on nodes of the graph according to a certain set of rules. The goal is to pebble a set of target nodes using a minimum number of pebbles. In this paper, we present a possibly simpler proof of the result in [CLNV15] and strengthen the result to show that it is PSPACE-hard to determine the minimum number of pebbles to an additive $n^{1/3-\epsilon}$ term for all $\epsilon > 0$, which improves upon the currently known additive constant hardness of approximation [CLNV15] in the standard pebble game. We also introduce a family of explicit, constant indegree graphs with $n$ nodes where there exists a graph in the family such that using constant $k$ pebbles requires $\Omega(n^k)$ moves to pebble in both the standard and black-white pebble games. This independently answers an open question summarized in [Nor15] of whether a family of DAGs exists that meets the upper bound of $O(n^k)$ moves using constant $k$ pebbles with a different construction than that presented in [AdRNV17].

==> glt-clauses.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'glt-clauses.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{156.26347656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0417264)%
    \put(-2.47488572,1.14611368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.8498467\unitlength}\raggedright \end{minipage}}}%
    \put(0.00259369,0.17207759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{glt-clauses.pdf}}%
    \put(0.36995263,1.05443095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79630098\unitlength}\raggedright $p_j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{glt-clauses.pdf}}%
    \put(0.02251314,0.21414516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64350549\unitlength}\raggedright $p_{j-1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{glt-clauses.pdf}}%
    \put(0.3305578,0.28325909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64350549\unitlength}\raggedright $l_{j_1}$\end{minipage}}}%
    \put(0.33062199,0.05487226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6320524\unitlength}\raggedright $l_{j_1}'$\end{minipage}}}%
    \put(0.56049725,0.28325909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64350549\unitlength}\raggedright $l_{j_2}$\end{minipage}}}%
    \put(0.56069107,0.05293213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60866861\unitlength}\raggedright $l_{j_2}'$\end{minipage}}}%
    \put(0.79855734,0.28325909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64350549\unitlength}\raggedright $l_{j_3}$\end{minipage}}}%
    \put(0.79898351,0.04948408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56710773\unitlength}\raggedright $l_{j_3}'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> glt-existential.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'glt-existential.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{684.66367187bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.49770445)%
    \put(0.26587898,1.05047516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00970673,1.43881467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.75806819,-0.17936551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09680919\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{glt-existential.pdf}}%
    \put(0.74762135,0.92938773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.81012647,1.18292528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.93289651,1.04475934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{glt-existential.pdf}}%
    \put(0.74762135,1.23085065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.81012638,1.48438811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.93289632,1.34622226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{glt-existential.pdf}}%
    \put(0.74762135,0.6279249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.80683182,0.88146226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.92960176,0.74329642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{glt-existential.pdf}}%
    \put(0.74762135,0.32646203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.80683163,0.57999963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.92960157,0.44183369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{glt-existential.pdf}}%
    \put(0.00346237,1.23085065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.06720622,1.48438811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.18997616,1.34622226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{glt-existential.pdf}}%
    \put(0.00346237,0.92938763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.06720622,1.18292528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.18997616,1.04475944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{glt-existential.pdf}}%
    \put(0.00346237,0.6279249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.06720622,0.88146236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.18997616,0.74329652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{glt-existential.pdf}}%
    \put(0.00346237,0.32646203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.06720622,0.57999953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.18997616,0.44183369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{glt-existential.pdf}}%
    \put(0.00346237,0.0249992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.06720584,0.27853666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.18997578,0.14037086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{glt-existential.pdf}}%
    \put(0.37554181,0.92938773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.43784278,1.18292528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.56061262,1.04475944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{glt-existential.pdf}}%
    \put(0.37554181,1.23085065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.43784268,1.48438811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.56061262,1.34622226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{glt-existential.pdf}}%
    \put(0.37554181,0.6279249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.43784259,0.88146236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.56061253,0.74329652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{glt-existential.pdf}}%
    \put(0.37554181,0.32646203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.43784259,0.57999953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.56061253,0.44183369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{glt-existential.pdf}}%
    \put(0.37554181,0.0249992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.4378423,0.27853675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.56061224,0.14037091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
  \end{picture}%
\endgroup%


==> glt-full-construction.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'glt-full-construction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{753.69726562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06754269)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{glt-full-construction.pdf}}%
    \put(0.2360067,0.1456485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{5}$}}}%
    \put(0.19059722,0.1456485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{x_{5}}$}}}%
    \put(0.17393359,0.04786983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.21996184,0.08721535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.07224088,0.09442133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{glt-full-construction.pdf}}%
    \put(0.08951741,0.83696766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{2}$}}}%
    \put(0.11873004,1.05544611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{1}$}}}%
    \put(0.23450083,0.92993528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{1}$}}}%
    \put(0.18909136,0.92993528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{x_{1}}$}}}%
    \put(0.16818188,0.83215661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$16$}}}%
    \put(0.21208721,0.87150213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$18$}}}%
    \put(0.06436624,0.87870811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$17$}}}%
    \put(0.00897836,0.68052158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$14$}}}%
    \put(0.2023887,0.59453776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$13$}}}%
    \put(0.26395765,0.5951746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$15$}}}%
    \put(0.08951735,0.65168189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{3}$}}}%
    \put(0.22846263,0.65592835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{x_{2}}$}}}%
    \put(0.2829045,0.65529151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{2}$}}}%
    \put(0.50559737,0.90148407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{0}$}}}%
    \put(0.60325852,0.80594647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{1}$}}}%
    \put(0.69624857,0.64416944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{2}$}}}%
    \put(0.79051271,0.4823922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{3}$}}}%
    \put(0.88095459,0.32188905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_6 = p_{4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{glt-full-construction.pdf}}%
    \put(0.09164034,0.43534464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{4}$}}}%
    \put(0.23450083,0.53680397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{3}$}}}%
    \put(0.18909136,0.53680397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{x_{3}}$}}}%
    \put(0.16818188,0.43902529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.21208721,0.47837081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$12$}}}%
    \put(0.06436624,0.4855768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$11$}}}%
    \put(0.01747005,0.28739029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.2108804,0.20140647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.2682035,0.2020433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.09164034,0.25430473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{5}$}}}%
    \put(0.22846263,0.26279705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{x_{4}}$}}}%
    \put(0.2829045,0.26216022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{glt-full-construction.pdf}}%
  \end{picture}%
\endgroup%


==> glt-universal.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'glt-universal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3685.4171875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05687248)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{glt-universal.pdf}}%
    \put(0.1375975,1.04523718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.28787168,0.87468357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0.13756251,0.86261594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.46182104,1.04523718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.61209523,0.87468357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0.46178605,0.86261594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.78604458,1.04523718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.93631877,0.87468357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0.78600959,0.86261594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.1375975,0.77440261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.28787169,0.603849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0.13756251,0.59178137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.1375975,0.50356806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.28787169,0.33301445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0.13756251,0.32094682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.1375975,0.23273346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.28787169,0.06217986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0.13756251,0.05011222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.46182104,0.77440261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.61209523,0.603849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0.46178605,0.59178137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.46182104,0.50356806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.61209523,0.33301445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0.46178605,0.32094682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.78604458,0.77440261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.93631877,0.603849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0.78600959,0.59178137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.78604458,0.50356806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.93631877,0.33301445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0.78600959,0.32094682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
    \put(0.46182104,0.23273346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i}$}}}%
    \put(0.61209523,0.06217986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i}$}}}%
    \put(0.46178605,0.05011222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{i+1}$}}}%
  \end{picture}%
\endgroup%


==> glt-variables.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'glt-variables.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.50690918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21834656)%
    \put(-1.51804099,0.63358198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38772941\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{glt-variables.pdf}}%
    \put(0.04018846,0.21141913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $\overline{x_i}$\end{minipage}}}%
    \put(0.04018846,0.10731002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $\overline{x_i'}$\end{minipage}}}%
    \put(0.35255225,0.21141913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $\overline{x_i}$\end{minipage}}}%
    \put(0.66491604,0.21141913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $\overline{x_i}$\end{minipage}}}%
    \put(0.35536631,0.10731002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $\overline{x_i'}$\end{minipage}}}%
    \put(0.66491604,0.10937943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $\overline{x_i'}$\end{minipage}}}%
    \put(0.19340769,0.21141913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $x_i$\end{minipage}}}%
    \put(0.50231136,0.21141913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $x_i$\end{minipage}}}%
    \put(0.81121503,0.21141913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $x_i$\end{minipage}}}%
    \put(0.81121687,8.19421418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728661\unitlength}\raggedright $x_i'$\end{minipage}}}%
    \put(0.08015352,0.04675185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $a)$\end{minipage}}}%
    \put(0.38792528,0.04675185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $b)$\end{minipage}}}%
    \put(0.69785306,0.04675185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $c)$\end{minipage}}}%
    \put(0.19340953,8.19214499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728661\unitlength}\raggedright $x_i'$\end{minipage}}}%
    \put(0.5023132,8.19214499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728661\unitlength}\raggedright $x_i'$\end{minipage}}}%
    \put(0.19340769,0.10730994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $x_i'$\end{minipage}}}%
    \put(0.50231136,0.10730994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $x_i'$\end{minipage}}}%
    \put(0.81121503,0.10937913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60728702\unitlength}\raggedright $x_i'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> hard-to-pebble-example.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hard-to-pebble-example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1416.840625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62294637)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hard-to-pebble-example.pdf}}%
    \put(0.08482157,0.13765443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14473115\unitlength}\raggedright . . .\end{minipage}}}%
    \put(0.65071369,0.21358829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14473115\unitlength}\raggedright . . .\end{minipage}}}%
    \put(0.84791102,0.21358829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14473115\unitlength}\raggedright . . .\end{minipage}}}%
    \put(-0.00082034,0.01217957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04616424\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.05551125,0.01217957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04616424\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.11184283,0.01217957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04616424\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.16817427,0.01217957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04616424\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.94089627,0.58814629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04616424\unitlength}\raggedright $v_{54}$\end{minipage}}}%
    \put(1.09481828,0.5479089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23922506,0.58814629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04616424\unitlength}\raggedright $v_{14}$\end{minipage}}}%
    \put(0.4146429,0.58814629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04616424\unitlength}\raggedright $v_{24}$\end{minipage}}}%
    \put(0.59006059,0.58814629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04616424\unitlength}\raggedright $v_{34}$\end{minipage}}}%
    \put(0.76547858,0.58814629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04616424\unitlength}\raggedright $v_{44}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hard-to-pebble-example.pdf}}%
  \end{picture}%
\endgroup%


==> modified-clause.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modified-clause.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3487.04453125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46177508)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{modified-clause.pdf}}%
    \put(0.73197363,0.4081393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.68040328,0.450897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_j $}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{modified-clause.pdf}}%
    \put(0.0159539,0.19457786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{j-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{modified-clause.pdf}}%
  \end{picture}%
\endgroup%


==> modified-existential.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modified-existential.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1730.603125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.75629251)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{modified-existential.pdf}}%
    \put(0.10451111,0.46371688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1164481\unitlength}\raggedright $q^{1'}_{i+1}$\end{minipage}}}%
    \put(0.16525243,0.46371688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1164481\unitlength}\raggedright $q^{2'}_{i+1}$\end{minipage}}}%
    \put(0.22137109,0.46371688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1164481\unitlength}\raggedright $q^{3'}_{i+1}$\end{minipage}}}%
    \put(0.10451111,1.75820953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1164481\unitlength}\raggedright $q^{1}_{i}$\end{minipage}}}%
    \put(0.16525243,1.75820953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1164481\unitlength}\raggedright $q^{2}_{i}$\end{minipage}}}%
    \put(0.22137109,1.75820953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1164481\unitlength}\raggedright $q^{3}_{i}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{modified-existential.pdf}}%
  \end{picture}%
\endgroup%


==> modified-full-construction.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modified-full-construction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{8080.81171875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.67133001)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{modified-full-construction.pdf}}%
    \put(0.11211918,1.67178669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04949998\unitlength}\raggedright $q_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> modified-universal.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modified-universal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2427.85703125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10665439)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{modified-universal.pdf}}%
    \put(0.19404351,0.28178177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08300547\unitlength}\raggedright $q^{1'}_{i+1}$\end{minipage}}}%
    \put(0.25596588,0.32533709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08300547\unitlength}\raggedright $q^{2'}_{i+1}$\end{minipage}}}%
    \put(0.32149651,0.28178177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08300547\unitlength}\raggedright $q^{3'}_{i+1}$\end{minipage}}}%
    \put(0.42158043,0.27741305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.19404351,0.18170894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08300547\unitlength}\raggedright $q^{1}_{i+1}$\end{minipage}}}%
    \put(0.25596588,0.16702673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08300547\unitlength}\raggedright $q^{2}_{i+1}$\end{minipage}}}%
    \put(0.32874566,0.18170894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08300547\unitlength}\raggedright $q^{3}_{i+1}$\end{minipage}}}%
  \end{picture}%
\endgroup%

